Latent Modularity in Multi-View Data

In this article, we consider the problem of clustering multi-view data, that is, information associated to individuals that form heterogeneous data sources (the views). We adopt a Bayesian model and in the prior structure we assume that each individual belongs to a baseline cluster and conditionally allow each individual in each view to potentially belong to different clusters than the baseline. We call such a structure ''latent modularity''. Then for each cluster, in each view we have a specific statistical model with an associated prior. We derive expressions for the marginal priors on the view-specific cluster labels and the associated partitions, giving several insights into our chosen prior structure. Using simple Markov chain Monte Carlo algorithms, we consider our model in a simulation study, along with a more detailed case study that requires several modeling innovations.

==> Figures/GUSTO/heatmap_network.tex <==
\begin{tikzpicture}

% Main node (center)
\node[draw, thick, inner sep=0pt, label=above:{Baseline view $\bm c_0$}] (A) at (-2,0) {
  \includegraphics[width=7cm]{Figures/GUSTO/Clusterings_c0_heat.pdf}
};

% Leaf 1 (top right)
\node[draw, thick, inner sep=0pt, label=above:{Z-BMI view}] (B) at (8,8) {
  \includegraphics[width=7cm]{Figures/GUSTO/Clusterings_c1_byc0_heat.pdf}
};

% Leaf 2 (middle right)
\node[draw, thick, inner sep=0pt, label=above:{Hypertension view}] (C) at (8,0) {
  \includegraphics[width=7cm]{Figures/GUSTO/Clusterings_c2_byc0_heat.pdf}
};

% Leaf 3 (bottom right)
\node[draw, thick, inner sep=0pt, label=above:{Wheezing view}] (D) at (8,-8) {
  \includegraphics[width=7cm]{Figures/GUSTO/Clusterings_c3_byc0_heat.pdf}
};

% Arrows from main node to leaves
\draw[->, thick] (A.east) -- (B.west);
\draw[->, thick] (A.east) -- (C.west);
\draw[->, thick] (A.east) -- (D.west);

\end{tikzpicture}

